The Expressive Power of Epistemic $\mu$-Calculus

While the $\mu$-calculus notoriously subsumes Alternating-time Temporal Logic (ATL), we show that the epistemic $\mu$-calculus does not subsume ATL with imperfect information (ATL$_i$) for the synchronous perfect-recall semantics. To prove this we first establish that jumping parity tree automata (JTA), a recently introduced extension of alternating parity tree automata, are expressively equivalent to the epistemic $\mu$-calculus, and this for any knowledge semantics. Using this result we also show that, for bounded-memory semantics, the epistemic $\mu$-calculus is not more expressive than the standard $\mu$-calculus, and that its satisfiability problem is EXPTIME-complete.

==> arbre1.tex <==
\begin{tikzpicture}[scale=0.8]
  \tikzstyle{every node}=[draw,circle,minimum size=.5cm]
\scriptsize

\node (root) {};
% \node[red, draw=none] (ti) [above left = 5pt of root] {$t_i$};
% \node[blue, draw=none] (tj) [above right = 5pt of root] {$t_j$};
\node (x2N) [below  = of root] {$p$};
\node[draw=none] (dots1) [left = .7cm of x2N] {$\ldots$};
\node (xk) [left = .7cm of dots1] {$p$};  
\node[draw=none] (dots2) [left = .7cm of xk] {$\ldots$};
\node (x1) [left = .7cm of dots2] {$p$};  
\node (x2N+1) [right = 2.5cm of x2N] {};  
\node (x2N+2) [right = 2cm of x2N+1] {};  
\node (y2N) [below  =  of x2N] {};
\node[draw=none] (dots3) [below = .9cm of dots1] {$\ldots$};
\node (yk) [below = of xk] {};  
\node[draw=none] (dots4) [below = .9cm of dots2] {$\ldots$};
\node (y1) [below = of x1] {};  
\node (y2N+1) [below = of x2N+1] {};  
\node (y2N+2) [below = of x2N+2] {};  

\node[draw=none] [above left = 1pt of x1] {$x_1$};
\node[draw=none] [above left = 1pt of xk] {$x_k$};
\node[draw=none] [above left = 1pt of x2N] {$x_{2^N}$};
\node[draw=none] [above right = 0pt of x2N+1.east] {$x_{2^N+1}$};
\node[draw=none] [above right = 0pt of x2N+2.east] {$x_{2^N+2}$};
\node[draw=none] [above left = 1pt of y1] {$y_1$};
\node[draw=none] [above left = 1pt of yk] {$y_k$};
\node[draw=none] [above left = 1pt of y2N] {$y_{2^N}$};
\node[draw=none] [above right = 1pt of y2N+1.east] {$y_{2^N+1}$};
\node[draw=none] [above right = 1pt of y2N+2.east] {$y_{2^N+2}$};

\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend right
= 10] node[draw=none,left=7pt] {$a_0$} (x1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend right
= 10] node[draw=none,left=7pt,pos=.4] {$a_0$} (xk);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) -- node[draw=none,right,pos=.3] {$a_0$}
(x2N);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend
left=10] node[draw=none,right=7pt,pos=.4] {$a_0$} (x2N+1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend
left=10] node[draw=none,right=7pt] {$a_0$} (x2N+2);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x1) --
node[draw=none,right] {$a_0$}
(y1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (xk) --
node[draw=none,right] {$a_0$} (yk);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N) -- node[draw=none,right] {$a_0$} (y2N);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N+1) --
node[draw=none,left] {$a_0$} (y2N+1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N+2) --
node[draw=none,left] {$a_0$} (y2N+2);

\node[draw=none] (z1) [below=2.5cm of y1] {};
\node[] (z1l) [left=.3cm of z1] {$p$};
\node[] (z1r) [right=.3cm of z1] {};

\draw[-] (y1) -- (z1l);
\draw[-] (y1) -- (z1r);

\node[draw=none] (w1) [above=.2cm of z1l] {$w_1$};


\node[] (zk) [below=2.5cm of yk] {$p$};
\node[] (zkl) [left=.3cm of zk] {};
\node[] (zkr) [right=.3cm of zk] {};

\draw[-] (yk) -- (zkl);
\draw[-] (yk) -- (zkr);

\node[draw=none] (p1) [below = .5cm of yk] {};
\node[draw=none] (p2) [below left = .3cm of p1] {};
\node[draw=none] (p3) [below right= .5cm of p2.east] {};
%\node[draw=none] (p4) [below left= .4cm of p3.west] {};

\draw  [-] plot[smooth, tension=.7] coordinates {(yk.south)
  (p1)(p2.east)(p3)(zk.north)};

\node[draw=none] (wk) [above=.2cm of zk] {$w_k$};


\node[draw=none] (z2N) [below=2.5cm of y2N] {};
\node[] (z2Nl) [left=.3cm of z2N] {};
\node[] (z2Nr) [right=.3cm of z2N] {$p$};

\draw[-] (y2N) -- (z2Nl);
\draw[-] (y2N) -- (z2Nr);

\node[draw=none] (w2N) [above=.2cm of z2Nr.north east] {$w_{2^N}$};


\node[draw=none, inner sep=0pt] (z2N+1) [below=2.5cm of y2N+1] {};
\node[red] (z2N+1a) [left=.2cm of z2N+1.east] {$p$};
\node[] (z2N+1l) [left=.3cm of z2N+1] {};
\node[] (z2N+1r) [right=.3cm of z2N+1] {};

\draw[-] (y2N+1) -- (z2N+1l);
\draw[-] (y2N+1) -- (z2N+1r);


\node[draw=none] (p5) [below = .1cm of y2N+1] {};
\node[draw=none] (p6) [below left = .15cm of p5] {};
\node[draw=none] (p7) [below right= .15cm of p6.east] {};
\node[draw=none] (p8) [below left= .15cm of p7] {};
\node[draw=none] (p9) [below right= .25cm of p8.east] {};
%\node[draw=none] (p10) [below left= .25cm of p9] {};

\draw  [-,red] plot[smooth, tension=.7] coordinates {(y2N+1.south)
  (p5)(p6.east)(p7)(p8)(p9)(z2N+1a.north)};

\node[red,draw=none] (wi) [above =.3cm of z2N+1a] {$w_i$};



\node[draw=none, inner sep=0pt] (z2N+2) [below=2.5cm of y2N+2] {};
\node[color=red] (z2N+2a) [left=.2cm of z2N+2.east] {$p$};
\node[] (z2N+2l) [left=.3cm of z2N+2] {};
\node[] (z2N+2r) [right=.3cm of z2N+2] {};

\draw[-] (y2N+2) -- (z2N+2l);
\draw[-] (y2N+2) -- (z2N+2r);


\node[draw=none] (p11) [below = .1cm of y2N+2] {};
\node[draw=none] (p12) [below left = .15cm of p11] {};
\node[draw=none] (p13) [below right= .15cm of p12.east] {};
\node[draw=none] (p14) [below left= .15cm of p13] {};
\node[draw=none] (p15) [below right= .25cm of p14.east] {};
%\node[draw=none] (p16) [below left= .25cm of p15] {};

\draw  [-,red] plot[smooth, tension=.7] coordinates {(y2N+2.south)
  (p11)(p12.east)(p13)(p14)(p15)(z2N+2a.north)};

\node[red,draw=none] (wi2) [above =.3cm of z2N+2a] {$w_i$};


% \node[draw=none] (p1) [below = .5cm of yk] {};
% \node[draw=none] (p2) [below left = .3cm of p1] {};
% \node[draw=none] (p3) [below right= .4cm of p2.east] {};
% \node[draw=none] (p4) [below left= .4cm of p3.west] {};

% \draw  [-] plot[smooth, tension=.7] coordinates {(yk.south)
%   (p1)(p2.east)(p3)(p4)(zk.north)};

% \node[draw=none] (wk) [above=.3cm of zk] {$w_k$};

\end{tikzpicture}


==> arbre2.tex <==
\begin{tikzpicture}[scale=0.8]
  \tikzstyle{every node}=[draw,circle,minimum size=.5cm]
\scriptsize

\node (root) {};
% \node[red, draw=none] (ti) [above left = 5pt of root] {$t_i$};
% \node[blue, draw=none] (tj) [above right = 5pt of root] {$t_j$};
\node (x2N) [below  = of root] {$p$};
\node[draw=none] (dots1) [left = .7cm of x2N] {$\ldots$};
\node (xk) [left = .7cm of dots1] {$p$};  
\node[draw=none] (dots2) [left = .7cm of xk] {$\ldots$};
\node (x1) [left = .7cm of dots2] {$p$};  
\node (x2N+1) [right = 2.5cm of x2N] {};  
\node (x2N+2) [right = 2cm of x2N+1] {};  
\node (y2N) [below  =  of x2N] {};
\node[draw=none] (dots3) [below = .9cm of dots1] {$\ldots$};
\node (yk) [below = of xk] {};  
\node[draw=none] (dots4) [below = .9cm of dots2] {$\ldots$};
\node (y1) [below = of x1] {};  
\node (y2N+1) [below = of x2N+1] {};  
\node (y2N+2) [below = of x2N+2] {};  

\node[draw=none] [above left = 1pt of x1] {$x_1$};
\node[draw=none] [above left = 1pt of xk] {$x_k$};
\node[draw=none] [above left = 1pt of x2N] {$x_{2^N}$};
\node[draw=none] [above right = 0pt of x2N+1.east] {$x_{2^N+1}$};
\node[draw=none] [above right = 0pt of x2N+2.east] {$x_{2^N+2}$};
\node[draw=none] [above left = 1pt of y1] {$y_1$};
\node[draw=none] [above left = 1pt of yk] {$y_k$};
\node[draw=none] [above left = 1pt of y2N] {$y_{2^N}$};
\node[draw=none] [above right = 1pt of y2N+1.east] {$y_{2^N+1}$};
\node[draw=none] [above right = 1pt of y2N+2.east] {$y_{2^N+2}$};

\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend right
= 10] node[draw=none,left=7pt] {$a_0$} (x1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend right
= 10] node[draw=none,left=7pt,pos=.4] {$a_0$} (xk);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) -- node[draw=none,right,pos=.3] {$a_0$}
(x2N);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend
left=10] node[draw=none,right=7pt,pos=.4] {$a_0$} (x2N+1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend
left=10] node[draw=none,right=7pt] {$a_0$} (x2N+2);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x1) --
node[draw=none,right] {$a_0$}
(y1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (xk) --
node[draw=none,right] {$a_0$} (yk);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N) -- node[draw=none,right] {$a_0$} (y2N);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N+1) --
node[draw=none,left] {$a_0$} (y2N+1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N+2) --
node[draw=none,left] {$a_0$} (y2N+2);

\node[draw=none] (z1) [below=2.5cm of y1] {};
\node[] (z1l) [left=.3cm of z1] {$p$};
\node[] (z1r) [right=.3cm of z1] {};

\draw[-] (y1) -- (z1l);
\draw[-] (y1) -- (z1r);

\node[draw=none] (w1) [above=.2cm of z1l] {$w_1$};


\node[] (zk) [below=2.5cm of yk] {$p$};
\node[] (zkl) [left=.3cm of zk] {};
\node[] (zkr) [right=.3cm of zk] {};

\draw[-] (yk) -- (zkl);
\draw[-] (yk) -- (zkr);

\node[draw=none] (p1) [below = .5cm of yk] {};
\node[draw=none] (p2) [below left = .3cm of p1] {};
\node[draw=none] (p3) [below right= .5cm of p2.east] {};
%\node[draw=none] (p4) [below left= .4cm of p3.west] {};

\draw  [-] plot[smooth, tension=.7] coordinates {(yk.south)
  (p1)(p2.east)(p3)(zk.north)};

\node[draw=none] (wk) [above=.2cm of zk] {$w_k$};


\node[draw=none] (z2N) [below=2.5cm of y2N] {};
\node[] (z2Nl) [left=.3cm of z2N] {};
\node[] (z2Nr) [right=.3cm of z2N] {$p$};

\draw[-] (y2N) -- (z2Nl);
\draw[-] (y2N) -- (z2Nr);

\node[draw=none] (w2N) [above=.2cm of z2Nr.north east] {$w_{2^N}$};


\node[draw=none, inner sep=0pt] (z2N+1) [below=2.5cm of y2N+1] {};
\node[blue] (z2N+1a) [right=.2cm of z2N+1.west] {$p$};
\node[] (z2N+1l) [left=.3cm of z2N+1] {};
\node[] (z2N+1r) [right=.3cm of z2N+1] {};

\draw[-] (y2N+1) -- (z2N+1l);
\draw[-] (y2N+1) -- (z2N+1r);


\node[draw=none] (p5) [below = .4cm of y2N+1] {};
\node[draw=none] (p6) [below right = .1cm of p5.south west] {};
\node[draw=none] (p7) [below left= .2cm of p6] {};
\node[draw=none] (p8) [below right= .25cm of p7] {};
%\node[draw=none] (p9) [below left= .25cm of p8.east] {};
%\node[draw=none] (p10) [below right= .15cm of p9] {};

\draw  [-,blue] plot[smooth, tension=.7] coordinates {(y2N+1.south)
  (p5)(p6)(p7)(p8)(z2N+1a.north)};

\node[blue,draw=none] (wj) [above =.3cm of z2N+1a] {$w_j$};


\node[draw=none, inner sep=0pt] (z2N+2) [below=2.5cm of y2N+2] {};
\node[blue] (z2N+2a) [right=.2cm of z2N+2.west] {$p$};
\node[] (z2N+2l) [left=.3cm of z2N+2] {};
\node[] (z2N+2r) [right=.3cm of z2N+2] {};

\draw[-] (y2N+2) -- (z2N+2l);
\draw[-] (y2N+2) -- (z2N+2r);


\node[draw=none] (p11) [below = .4cm of y2N+2] {};
\node[draw=none] (p12) [below right = .1cm of p11.south west] {};
\node[draw=none] (p13) [below left= .2cm of p12] {};
\node[draw=none] (p14) [below right= .25cm of p13] {};
% \node[draw=none] (p15) [below left= .25cm of p15.east] {};
% \node[draw=none] (p16) [below right= .15cm of p15] {};

\draw  [-,blue] plot[smooth, tension=.7] coordinates {(y2N+2.south)
  (p11)(p12)(p13)(p14)(z2N+2a.north)};

\node[blue,draw=none] (wj) [above =.3cm of z2N+2a] {$w_j$};


% \node[draw=none] (p1) [below = .5cm of yk] {};
% \node[draw=none] (p2) [below left = .3cm of p1] {};
% \node[draw=none] (p3) [below right= .4cm of p2.east] {};
% \node[draw=none] (p4) [below left= .4cm of p3.west] {};

% \draw  [-] plot[smooth, tension=.7] coordinates {(yk.south)
%   (p1)(p2.east)(p3)(p4)(zk.north)};

% \node[draw=none] (wk) [above=.3cm of zk] {$w_k$};

\end{tikzpicture}


==> arbre3.tex <==
\begin{tikzpicture}[scale=0.8]
  \tikzstyle{every node}=[draw,circle,minimum size=.5cm]
\scriptsize

\node (root) {};
% \node[red, draw=none] (ti) [above left = 5pt of root] {$t_i$};
% \node[blue, draw=none] (tj) [above right = 5pt of root] {$t_j$};
\node (x2N) [below  = of root] {$p$};
\node[draw=none] (dots1) [left = .7cm of x2N] {$\ldots$};
\node (xk) [left = .7cm of dots1] {$p$};  
\node[draw=none] (dots2) [left = .7cm of xk] {$\ldots$};
\node (x1) [left = .7cm of dots2] {$p$};  
\node (x2N+1) [right = 2.5cm of x2N] {};  
\node (x2N+2) [right = 2cm of x2N+1] {};  
\node (y2N) [below  =  of x2N] {};
\node[draw=none] (dots3) [below = .9cm of dots1] {$\ldots$};
\node (yk) [below = of xk] {};  
\node[draw=none] (dots4) [below = .9cm of dots2] {$\ldots$};
\node (y1) [below = of x1] {};  
\node (y2N+1) [below = of x2N+1] {};  
\node (y2N+2) [below = of x2N+2] {};  

\node[draw=none] [above left = 1pt of x1] {$x_1$};
\node[draw=none] [above left = 1pt of xk] {$x_k$};
\node[draw=none] [above left = 1pt of x2N] {$x_{2^N}$};
\node[draw=none] [above right = 0pt of x2N+1.east] {$x_{2^N+1}$};
\node[draw=none] [above right = 0pt of x2N+2.east] {$x_{2^N+2}$};
\node[draw=none] [above left = 1pt of y1] {$y_1$};
\node[draw=none] [above left = 1pt of yk] {$y_k$};
\node[draw=none] [above left = 1pt of y2N] {$y_{2^N}$};
\node[draw=none] [above right = 1pt of y2N+1.east] {$y_{2^N+1}$};
\node[draw=none] [above right = 1pt of y2N+2.east] {$y_{2^N+2}$};

\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend right
= 10] node[draw=none,left=7pt] {$a_0$} (x1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend right
= 10] node[draw=none,left=7pt,pos=.4] {$a_0$} (xk);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) -- node[draw=none,right,pos=.3] {$a_0$}
(x2N);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend
left=10] node[draw=none,right=7pt,pos=.4] {$a_0$} (x2N+1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (root) edge[bend
left=10] node[draw=none,right=7pt] {$a_0$} (x2N+2);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x1) --
node[draw=none,right] {$a_0$}
(y1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (xk) --
node[draw=none,right] {$a_0$} (yk);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N) -- node[draw=none,right] {$a_0$} (y2N);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N+1) --
node[draw=none,left] {$a_0$} (y2N+1);
\path[draw, shorten >= 2pt, shorten <= 2pt, ->] (x2N+2) --
node[draw=none,left] {$a_0$} (y2N+2);

\node[draw=none] (z1) [below=2.5cm of y1] {};
\node[] (z1l) [left=.3cm of z1] {$p$};
\node[] (z1r) [right=.3cm of z1] {};

\draw[-] (y1) -- (z1l);
\draw[-] (y1) -- (z1r);

\node[draw=none] (w1) [above=.2cm of z1l] {$w_1$};


\node[] (zk) [below=2.5cm of yk] {$p$};
\node[] (zkl) [left=.3cm of zk] {};
\node[] (zkr) [right=.3cm of zk] {};

\draw[-] (yk) -- (zkl);
\draw[-] (yk) -- (zkr);

\node[draw=none] (p1) [below = .5cm of yk] {};
\node[draw=none] (p2) [below left = .3cm of p1] {};
\node[draw=none] (p3) [below right= .5cm of p2.east] {};
%\node[draw=none] (p4) [below left= .4cm of p3.west] {};

\draw  [-] plot[smooth, tension=.7] coordinates {(yk.south)
  (p1)(p2.east)(p3)(zk.north)};

\node[draw=none] (wk) [above=.2cm of zk] {$w_k$};


\node[draw=none] (z2N) [below=2.5cm of y2N] {};
\node[] (z2Nl) [left=.3cm of z2N] {};
\node[] (z2Nr) [right=.3cm of z2N] {$p$};

\draw[-] (y2N) -- (z2Nl);
\draw[-] (y2N) -- (z2Nr);

\node[draw=none] (w2N) [above=.2cm of z2Nr.north east] {$w_{2^N}$};


\node[draw=none, inner sep=0pt] (z2N+1) [below=2.5cm of y2N+1] {};
\node[blue] (z2N+1a) [right=.2cm of z2N+1.west] {$p$};
\node[] (z2N+1l) [left=.3cm of z2N+1] {};
\node[] (z2N+1r) [right=.3cm of z2N+1] {};

\draw[-] (y2N+1) -- (z2N+1l);
\draw[-] (y2N+1) -- (z2N+1r);


\node[draw=none] (p5) [below = .4cm of y2N+1] {};
\node[draw=none] (p6) [below right = .1cm of p5.south west] {};
\node[draw=none] (p7) [below left= .2cm of p6] {};
\node[draw=none] (p8) [below right= .25cm of p7] {};
%\node[draw=none] (p9) [below left= .25cm of p8.east] {};
%\node[draw=none] (p10) [below right= .15cm of p9] {};

\draw  [-,blue] plot[smooth, tension=.7] coordinates {(y2N+1.south)
  (p5)(p6)(p7)(p8)(z2N+1a.north)};

\node[blue,draw=none] (wj) [above =.3cm of z2N+1a] {$w_j$};



\node[draw=none, inner sep=0pt] (z2N+2) [below=2.5cm of y2N+2] {};
\node[color=red] (z2N+2a) [left=.2cm of z2N+2.east] {$p$};
\node[] (z2N+2l) [left=.3cm of z2N+2] {};
\node[] (z2N+2r) [right=.3cm of z2N+2] {};

\draw[-] (y2N+2) -- (z2N+2l);
\draw[-] (y2N+2) -- (z2N+2r);


\node[draw=none] (p11) [below = .1cm of y2N+2] {};
\node[draw=none] (p12) [below left = .15cm of p11] {};
\node[draw=none] (p13) [below right= .15cm of p12.east] {};
\node[draw=none] (p14) [below left= .15cm of p13] {};
\node[draw=none] (p15) [below right= .25cm of p14.east] {};
%\node[draw=none] (p16) [below left= .25cm of p15] {};

\draw  [-,red] plot[smooth, tension=.7] coordinates {(y2N+2.south)
  (p11)(p12.east)(p13)(p14)(p15)(z2N+2a.north)};

\node[red,draw=none] (wi2) [above =.3cm of z2N+2a] {$w_i$};


% \node[draw=none] (p1) [below = .5cm of yk] {};
% \node[draw=none] (p2) [below left = .3cm of p1] {};
% \node[draw=none] (p3) [below right= .4cm of p2.east] {};
% \node[draw=none] (p4) [below left= .4cm of p3.west] {};

% \draw  [-] plot[smooth, tension=.7] coordinates {(yk.south)
%   (p1)(p2.east)(p3)(p4)(zk.north)};

% \node[draw=none] (wk) [above=.3cm of zk] {$w_k$};

\end{tikzpicture}

